What Do Single-view 3D Reconstruction Networks Learn?

Convolutional networks for single-view object reconstruction have shown impressive performance and have become a popular subject of research. All existing techniques are united by the idea of having an encoder-decoder network that performs non-trivial reasoning about the 3D structure of the output space. In this work, we set up two alternative approaches that perform image classification and retrieval respectively. These simple baselines yield better results than state-of-the-art methods, both qualitatively and quantitatively. We show that encoder-decoder methods are statistically indistinguishable from these baselines, thus indicating that the current state of the art in single-view object reconstruction does not actually perform reconstruction but image classification. We identify aspects of popular experimental procedures that elicit this behavior and discuss ways to improve the current state of research.

==> (inline-0) <==
\begin{tabular}{@{}cc@{\hspace{8mm}}c@{\hspace{5mm}}c@{}}
& Input & \multicolumn{2}{c}{Ground truth} \\
& \includegraphics[clip, trim=0 0 0 1cm, height=2.5cm]{supplementary/figures/measures_supp/input.jpg} &
\multicolumn{2}{c}{\includegraphics[clip, trim=0 0 0 1cm,height=2.5cm]{supplementary/figures/measures_supp/gt.jpg}}\\[0.5em]
& Prediction & Precision & Recall \\
\rotc{\footnotesize AtlasNet} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/atl.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/atl_prec.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/atl_rec.jpg}} \\
& \footnotesize IoU = 0.68, F = 0.52 & \footnotesize P = 0.57 & \footnotesize R = 0.47 \\
\rotc{\footnotesize OGN} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/ogn.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/ogn_prec.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/ogn_rec.jpg}} \\
& \footnotesize IoU = 0.73, F = 0.76 & \footnotesize P = 0.94 & \footnotesize R = 0.64 \\
\rotc{\footnotesize Matryoshka} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/matr.jpg}} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/matr_prec.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/matr_rec.jpg}} \\
& \footnotesize IoU = 0.66, F = 0.68 & \footnotesize P = 0.81 & \footnotesize R = 0.59 \\
\rotc{\footnotesize Clustering} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/clust.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/clust_prec.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/clust_rec.jpg}} \\
& \footnotesize IoU = 0.72, F = 0.79 & \footnotesize P = 0.90 & \footnotesize R = 0.71 \\
\rotc{\footnotesize Retrieval} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/retr.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/retr_prec.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/retr_rec.jpg}} \\
& \footnotesize IoU = 0.81, F = 0.89 & \footnotesize P = 0.88 & \footnotesize R = 0.90 \\
\rotc{\footnotesize Oracle} & 
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/ora.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/ora_prec.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=2cm 0 0 0,height=2.5cm]{supplementary/figures/measures_supp/ora_rec.jpg}} \\
& \footnotesize IoU = 0.87, F = 0.99 & \footnotesize P = 0.99 & \footnotesize R = 0.99 \\
[0.3em]\\
& &\multicolumn{2}{c}{\begin{overpic}[width=0.43\linewidth]{figures/qual_pre_rec/colorbar.jpg}
    \put (0,-4) {\scriptsize 0\%}
    \put (49,-4) {\scriptsize 1\%}
    \put (98,-4) {\scriptsize 2\%}
\end{overpic}} \\
\end{tabular}
\begin{tabular}{@{}*{8}{c@{\hspace{0.2mm}}}c@{}}
& \footnotesize Input & 
\footnotesize Ground truth & 
\footnotesize AtlasNet & 
\footnotesize OGN & 
\footnotesize Matryoshka & 
\footnotesize Clustering & 
\footnotesize Retrieval & 
\footnotesize Oracle NN\\
\rotc{\footnotesize airplane} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/airplane_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.44}
	\put (77,4) {\scriptsize \textbf{0.29}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.51}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.46}
	\put (77,4) {\scriptsize \textbf{0.31}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.48}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.40}
	\put (77,4) {\scriptsize \textbf{0.31}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/airplane_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.47}
	\put (77,4) {\scriptsize \textbf{0.43}}
\end{overpic}}\\\rotc{\footnotesize ashcan} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/ashcan_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.07}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.02}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.14}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.16}
	\put (77,4) {\scriptsize \textbf{0.12}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.06}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/ashcan_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.24}
	\put (77,4) {\scriptsize \textbf{0.28}}
\end{overpic}}\\\rotc{\footnotesize bag} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bag_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.35}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.73}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.64}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.76}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.77}
	\put (77,4) {\scriptsize \textbf{0.21}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bag_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.92}
	\put (77,4) {\scriptsize \textbf{0.56}}
\end{overpic}}\\\rotc{\footnotesize basket} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/basket_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.25}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.06}
	\put (77,4) {\scriptsize \textbf{0.02}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.34}
	\put (77,4) {\scriptsize \textbf{0.12}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.14}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.16}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/basket_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.06}
	\put (77,4) {\scriptsize \textbf{0.11}}
\end{overpic}}\\\rotc{\footnotesize bathtub} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bathtub_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.26}
	\put (77,4) {\scriptsize \textbf{0.21}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.02}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.24}
	\put (77,4) {\scriptsize \textbf{0.27}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.47}
	\put (77,4) {\scriptsize \textbf{0.28}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.32}
	\put (77,4) {\scriptsize \textbf{0.31}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bathtub_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.60}
	\put (77,4) {\scriptsize \textbf{0.53}}
\end{overpic}}\\\rotc{\footnotesize bed} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bed_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.05}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.07}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.02}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.10}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bed_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.40}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}}\\\rotc{\footnotesize bench} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bench_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.04}
	\put (77,4) {\scriptsize \textbf{0.11}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.07}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.09}
	\put (77,4) {\scriptsize \textbf{0.41}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.20}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.05}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bench_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.97}
	\put (77,4) {\scriptsize \textbf{0.97}}
\end{overpic}}\\\rotc{\footnotesize birdhouse} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/birdhouse_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.18}
	\put (77,4) {\scriptsize \textbf{0.13}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.35}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.41}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.17}
	\put (77,4) {\scriptsize \textbf{0.08}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.29}
	\put (77,4) {\scriptsize \textbf{0.08}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/birdhouse_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.23}
	\put (77,4) {\scriptsize \textbf{0.07}}
\end{overpic}}\\\rotc{\footnotesize bookshelf} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bookshelf_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.27}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.26}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.22}
	\put (77,4) {\scriptsize \textbf{0.34}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.24}
	\put (77,4) {\scriptsize \textbf{0.26}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.20}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bookshelf_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.23}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}}\\\rotc{\footnotesize bottle} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bottle_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.85}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.93}
	\put (77,4) {\scriptsize \textbf{0.88}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.84}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.85}
	\put (77,4) {\scriptsize \textbf{0.60}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.88}
	\put (77,4) {\scriptsize \textbf{0.67}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bottle_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.89}
	\put (77,4) {\scriptsize \textbf{0.82}}
\end{overpic}}\\
\end{tabular}
\begin{tabular}{@{}*{8}{c@{\hspace{0.2mm}}}c@{}}
& \footnotesize Input & 
\footnotesize Ground truth & 
\footnotesize AtlasNet & 
\footnotesize OGN & 
\footnotesize Matryoshka & 
\footnotesize Clustering & 
\footnotesize Retrieval & 
\footnotesize Oracle NN\\
\rotc{\footnotesize bowl} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bowl_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.48}
	\put (77,4) {\scriptsize \textbf{0.22}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.50}
	\put (77,4) {\scriptsize \textbf{0.21}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.67}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.01}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.46}
	\put (77,4) {\scriptsize \textbf{0.13}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bowl_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.68}
	\put (77,4) {\scriptsize \textbf{0.30}}
\end{overpic}}\\\rotc{\footnotesize bus} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/bus_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.51}
	\put (77,4) {\scriptsize \textbf{0.48}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.89}
	\put (77,4) {\scriptsize \textbf{0.71}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.80}
	\put (77,4) {\scriptsize \textbf{0.47}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.90}
	\put (77,4) {\scriptsize \textbf{0.73}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.83}
	\put (77,4) {\scriptsize \textbf{0.77}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/bus_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.94}
	\put (77,4) {\scriptsize \textbf{0.87}}
\end{overpic}}\\\rotc{\footnotesize cabinet} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/cabinet_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.20}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.27}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.28}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.27}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.23}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cabinet_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.26}}
\end{overpic}}\\\rotc{\footnotesize camera} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/camera_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.55}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.62}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.65}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.54}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.67}
	\put (77,4) {\scriptsize \textbf{0.26}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/camera_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.70}
	\put (77,4) {\scriptsize \textbf{0.18}}
\end{overpic}}\\\rotc{\footnotesize can} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/can_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.25}
	\put (77,4) {\scriptsize \textbf{0.39}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.95}
	\put (77,4) {\scriptsize \textbf{0.73}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.95}
	\put (77,4) {\scriptsize \textbf{0.72}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.93}
	\put (77,4) {\scriptsize \textbf{0.64}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.93}
	\put (77,4) {\scriptsize \textbf{0.71}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/can_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.96}
	\put (77,4) {\scriptsize \textbf{0.79}}
\end{overpic}}\\\rotc{\footnotesize cap} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/cap_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.38}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.00}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.09}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.02}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.92}
	\put (77,4) {\scriptsize \textbf{0.93}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cap_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.99}
	\put (77,4) {\scriptsize \textbf{0.95}}
\end{overpic}}\\\rotc{\footnotesize car} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/car_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.82}
	\put (77,4) {\scriptsize \textbf{0.40}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.84}
	\put (77,4) {\scriptsize \textbf{0.60}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.79}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.85}
	\put (77,4) {\scriptsize \textbf{0.55}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.80}
	\put (77,4) {\scriptsize \textbf{0.57}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/car_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.81}
	\put (77,4) {\scriptsize \textbf{0.54}}
\end{overpic}}\\\rotc{\footnotesize cellular} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/cellular_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.42}
	\put (77,4) {\scriptsize \textbf{0.72}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.80}
	\put (77,4) {\scriptsize \textbf{0.73}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.89}
	\put (77,4) {\scriptsize \textbf{0.82}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.76}
	\put (77,4) {\scriptsize \textbf{0.68}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.96}
	\put (77,4) {\scriptsize \textbf{0.94}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/cellular_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.75}
	\put (77,4) {\scriptsize \textbf{0.45}}
\end{overpic}}\\\rotc{\footnotesize chair} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/chair_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.29}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.22}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.54}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.40}
	\put (77,4) {\scriptsize \textbf{0.22}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/chair_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.52}
	\put (77,4) {\scriptsize \textbf{0.27}}
\end{overpic}}\\\rotc{\footnotesize clock} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/clock_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.80}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.79}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.76}
	\put (77,4) {\scriptsize \textbf{0.47}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.59}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.44}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/clock_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 1.00}
	\put (77,4) {\scriptsize \textbf{0.97}}
\end{overpic}}\\
\end{tabular}
\begin{tabular}{@{}*{8}{c@{\hspace{0.2mm}}}c@{}}
& \footnotesize Input & 
\footnotesize Ground truth & 
\footnotesize AtlasNet & 
\footnotesize OGN & 
\footnotesize Matryoshka & 
\footnotesize Clustering & 
\footnotesize Retrieval & 
\footnotesize Oracle NN\\
\rotc{\footnotesize dishwasher} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/dishwasher_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.39}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.50}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.85}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.80}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.77}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/dishwasher_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.96}
	\put (77,4) {\scriptsize \textbf{0.53}}
\end{overpic}}\\\rotc{\footnotesize display} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/display_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.30}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.50}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.38}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.54}
	\put (77,4) {\scriptsize \textbf{0.84}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/display_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.46}
	\put (77,4) {\scriptsize \textbf{0.84}}
\end{overpic}}\\\rotc{\footnotesize earphone} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/earphone_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.31}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.15}
	\put (77,4) {\scriptsize \textbf{0.08}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.07}
	\put (77,4) {\scriptsize \textbf{0.02}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.17}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.25}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/earphone_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}}\\\rotc{\footnotesize faucet} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/faucet_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.13}
	\put (77,4) {\scriptsize \textbf{0.13}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.06}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.13}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.12}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.04}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/faucet_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.47}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}}\\\rotc{\footnotesize file} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/file_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.17}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.47}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.62}
	\put (77,4) {\scriptsize \textbf{0.01}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.45}
	\put (77,4) {\scriptsize \textbf{0.02}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.56}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/file_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.74}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}}\\\rotc{\footnotesize guitar} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/guitar_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.67}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.50}
	\put (77,4) {\scriptsize \textbf{0.42}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.69}
	\put (77,4) {\scriptsize \textbf{0.86}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.71}
	\put (77,4) {\scriptsize \textbf{0.82}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.68}
	\put (77,4) {\scriptsize \textbf{0.82}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/guitar_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.80}
	\put (77,4) {\scriptsize \textbf{0.91}}
\end{overpic}}\\\rotc{\footnotesize helmet} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/helmet_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.50}
	\put (77,4) {\scriptsize \textbf{0.11}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.47}
	\put (77,4) {\scriptsize \textbf{0.08}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.44}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.37}
	\put (77,4) {\scriptsize \textbf{0.07}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.54}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/helmet_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.61}
	\put (77,4) {\scriptsize \textbf{0.11}}
\end{overpic}}\\\rotc{\footnotesize jar} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/jar_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.16}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.17}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.15}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.18}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.14}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/jar_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.24}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}}\\\rotc{\footnotesize keyboard} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/keyboard_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.03}
	\put (77,4) {\scriptsize \textbf{0.08}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.55}
	\put (77,4) {\scriptsize \textbf{0.64}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.58}
	\put (77,4) {\scriptsize \textbf{0.56}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.04}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/keyboard_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.55}
	\put (77,4) {\scriptsize \textbf{0.50}}
\end{overpic}}\\\rotc{\footnotesize knife} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/knife_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.23}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.33}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.24}
	\put (77,4) {\scriptsize \textbf{0.29}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.26}
	\put (77,4) {\scriptsize \textbf{0.30}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.28}
	\put (77,4) {\scriptsize \textbf{0.26}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/knife_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.59}
	\put (77,4) {\scriptsize \textbf{0.66}}
\end{overpic}}\\
\end{tabular}
\begin{tabular}{@{}*{8}{c@{\hspace{0.2mm}}}c@{}}
& \footnotesize Input & 
\footnotesize Ground truth & 
\footnotesize AtlasNet & 
\footnotesize OGN & 
\footnotesize Matryoshka & 
\footnotesize Clustering & 
\footnotesize Retrieval & 
\footnotesize Oracle NN\\
\rotc{\footnotesize lamp} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/lamp_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.49}
	\put (77,4) {\scriptsize \textbf{0.18}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.42}
	\put (77,4) {\scriptsize \textbf{0.30}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.35}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.31}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.42}
	\put (77,4) {\scriptsize \textbf{0.29}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/lamp_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.42}
	\put (77,4) {\scriptsize \textbf{0.29}}
\end{overpic}}\\\rotc{\footnotesize laptop} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/laptop_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.12}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.34}
	\put (77,4) {\scriptsize \textbf{0.27}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.28}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/laptop_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.85}
	\put (77,4) {\scriptsize \textbf{0.75}}
\end{overpic}}\\\rotc{\footnotesize loudspeaker} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/loudspeaker_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.14}
	\put (77,4) {\scriptsize \textbf{0.12}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.92}
	\put (77,4) {\scriptsize \textbf{0.24}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.87}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.76}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.71}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/loudspeaker_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.97}
	\put (77,4) {\scriptsize \textbf{0.48}}
\end{overpic}}\\\rotc{\footnotesize mailbox} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/mailbox_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.45}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.00}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.04}
	\put (77,4) {\scriptsize \textbf{0.07}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.26}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mailbox_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.38}
	\put (77,4) {\scriptsize \textbf{0.22}}
\end{overpic}}\\\rotc{\footnotesize microphone} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/microphone_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.62}
	\put (77,4) {\scriptsize \textbf{0.22}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.82}
	\put (77,4) {\scriptsize \textbf{0.34}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.62}
	\put (77,4) {\scriptsize \textbf{0.21}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.43}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.87}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microphone_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.58}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}}\\\rotc{\footnotesize microwave} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/microwave_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.13}
	\put (77,4) {\scriptsize \textbf{0.37}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.89}
	\put (77,4) {\scriptsize \textbf{0.43}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.88}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.86}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.87}
	\put (77,4) {\scriptsize \textbf{0.22}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/microwave_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.96}
	\put (77,4) {\scriptsize \textbf{0.62}}
\end{overpic}}\\\rotc{\footnotesize motorcycle} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/motorcycle_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.57}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.49}
	\put (77,4) {\scriptsize \textbf{0.31}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.69}
	\put (77,4) {\scriptsize \textbf{0.46}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.49}
	\put (77,4) {\scriptsize \textbf{0.31}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.63}
	\put (77,4) {\scriptsize \textbf{0.46}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/motorcycle_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.63}
	\put (77,4) {\scriptsize \textbf{0.51}}
\end{overpic}}\\\rotc{\footnotesize mug} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/mug_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.15}
	\put (77,4) {\scriptsize \textbf{0.11}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.27}
	\put (77,4) {\scriptsize \textbf{0.12}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.05}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.13}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.14}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/mug_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.60}
	\put (77,4) {\scriptsize \textbf{0.34}}
\end{overpic}}\\\rotc{\footnotesize piano} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/piano_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.37}
	\put (77,4) {\scriptsize \textbf{0.13}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.00}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.75}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.11}
	\put (77,4) {\scriptsize \textbf{0.12}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.57}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/piano_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.61}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}}\\\rotc{\footnotesize pillow} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/pillow_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.66}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.25}
	\put (77,4) {\scriptsize \textbf{0.00}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.68}
	\put (77,4) {\scriptsize \textbf{0.13}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.58}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.74}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pillow_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.97}
	\put (77,4) {\scriptsize \textbf{0.89}}
\end{overpic}}\\
\end{tabular}
\begin{tabular}{@{}*{8}{c@{\hspace{0.2mm}}}c@{}}
& \footnotesize Input & 
\footnotesize Ground truth & 
\footnotesize AtlasNet & 
\footnotesize OGN & 
\footnotesize Matryoshka & 
\footnotesize Clustering & 
\footnotesize Retrieval & 
\footnotesize Oracle NN\\
\rotc{\footnotesize pistol} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/pistol_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.61}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.51}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.64}
	\put (77,4) {\scriptsize \textbf{0.37}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.27}
	\put (77,4) {\scriptsize \textbf{0.27}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.62}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pistol_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.62}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}}\\\rotc{\footnotesize pot} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/pot_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.31}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.08}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.57}
	\put (77,4) {\scriptsize \textbf{0.13}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.38}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.37}
	\put (77,4) {\scriptsize \textbf{0.06}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/pot_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.55}
	\put (77,4) {\scriptsize \textbf{0.24}}
\end{overpic}}\\\rotc{\footnotesize printer} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/printer_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.26}
	\put (77,4) {\scriptsize \textbf{0.04}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.34}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.53}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.41}
	\put (77,4) {\scriptsize \textbf{0.03}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/printer_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.64}
	\put (77,4) {\scriptsize \textbf{0.08}}
\end{overpic}}\\\rotc{\footnotesize remote} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/remote_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.39}
	\put (77,4) {\scriptsize \textbf{0.39}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.61}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.74}
	\put (77,4) {\scriptsize \textbf{0.60}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.45}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.20}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/remote_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.76}
	\put (77,4) {\scriptsize \textbf{0.63}}
\end{overpic}}\\\rotc{\footnotesize rifle} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/rifle_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.32}
	\put (77,4) {\scriptsize \textbf{0.47}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.44}
	\put (77,4) {\scriptsize \textbf{0.61}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.43}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.46}
	\put (77,4) {\scriptsize \textbf{0.52}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.49}
	\put (77,4) {\scriptsize \textbf{0.62}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rifle_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.55}
	\put (77,4) {\scriptsize \textbf{0.74}}
\end{overpic}}\\\rotc{\footnotesize rocket} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/rocket_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.23}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.45}
	\put (77,4) {\scriptsize \textbf{0.55}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.40}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.29}
	\put (77,4) {\scriptsize \textbf{0.24}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.31}
	\put (77,4) {\scriptsize \textbf{0.33}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/rocket_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.51}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}}\\\rotc{\footnotesize skateboard} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/skateboard_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.25}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.00}
	\put (77,4) {\scriptsize \textbf{0.01}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.25}
	\put (77,4) {\scriptsize \textbf{0.60}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.33}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.61}
	\put (77,4) {\scriptsize \textbf{0.87}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/skateboard_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.63}
	\put (77,4) {\scriptsize \textbf{0.81}}
\end{overpic}}\\\rotc{\footnotesize sofa} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/sofa_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.29}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.59}
	\put (77,4) {\scriptsize \textbf{0.48}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.34}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.21}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.43}
	\put (77,4) {\scriptsize \textbf{0.28}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/sofa_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.54}
	\put (77,4) {\scriptsize \textbf{0.41}}
\end{overpic}}\\\rotc{\footnotesize stove} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/stove_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.15}
	\put (77,4) {\scriptsize \textbf{0.23}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.30}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.39}
	\put (77,4) {\scriptsize \textbf{0.36}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.40}
	\put (77,4) {\scriptsize \textbf{0.52}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.29}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/stove_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.47}
	\put (77,4) {\scriptsize \textbf{0.59}}
\end{overpic}}\\\rotc{\footnotesize table} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/table_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.31}
	\put (77,4) {\scriptsize \textbf{0.35}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.14}
	\put (77,4) {\scriptsize \textbf{0.28}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.03}
	\put (77,4) {\scriptsize \textbf{0.31}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.27}
	\put (77,4) {\scriptsize \textbf{0.30}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.04}
	\put (77,4) {\scriptsize \textbf{0.28}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/table_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.24}
	\put (77,4) {\scriptsize \textbf{0.29}}
\end{overpic}}\\
\end{tabular}
\caption{Qualitative results for all classes of ShapeNet (continued).}
\label{fig:qualitative_4}
\end{figure*}
\begin{figure*}
\ContinuedFloat
\begin{tabular}{@{}*{8}{c@{\hspace{0.2mm}}}c@{}}
& \footnotesize Input & 
\footnotesize Ground truth & 
\footnotesize AtlasNet & 
\footnotesize OGN & 
\footnotesize Matryoshka & 
\footnotesize Clustering & 
\footnotesize Retrieval & 
\footnotesize Oracle NN\\
\rotc{\footnotesize telephone} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/telephone_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.83}
	\put (77,4) {\scriptsize \textbf{0.44}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.83}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.75}
	\put (77,4) {\scriptsize \textbf{0.14}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.75}
	\put (77,4) {\scriptsize \textbf{0.25}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.75}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/telephone_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.92}
	\put (77,4) {\scriptsize \textbf{0.79}}
\end{overpic}}\\\rotc{\footnotesize tower} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/tower_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.64}
	\put (77,4) {\scriptsize \textbf{0.55}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.59}
	\put (77,4) {\scriptsize \textbf{0.47}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.73}
	\put (77,4) {\scriptsize \textbf{0.65}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.39}
	\put (77,4) {\scriptsize \textbf{0.15}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.50}
	\put (77,4) {\scriptsize \textbf{0.37}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/tower_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.63}
	\put (77,4) {\scriptsize \textbf{0.49}}
\end{overpic}}\\\rotc{\footnotesize train} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/train_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.09}
	\put (77,4) {\scriptsize \textbf{0.10}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.37}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.34}
	\put (77,4) {\scriptsize \textbf{0.24}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.53}
	\put (77,4) {\scriptsize \textbf{0.38}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.49}
	\put (77,4) {\scriptsize \textbf{0.39}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/train_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.68}
	\put (77,4) {\scriptsize \textbf{0.61}}
\end{overpic}}\\\rotc{\footnotesize vessel} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/vessel_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.17}
	\put (77,4) {\scriptsize \textbf{0.27}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.01}
	\put (77,4) {\scriptsize \textbf{0.05}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.29}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.23}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.38}
	\put (77,4) {\scriptsize \textbf{0.20}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/vessel_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.38}
	\put (77,4) {\scriptsize \textbf{0.32}}
\end{overpic}}\\\rotc{\footnotesize washer} &
\raisebox{-0.5\height}{\includegraphics[width=0.10\linewidth]{supplementary/figures/qualitative/washer_input.jpg}} &
\raisebox{-0.5\height}{\includegraphics[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_gt_neutral.jpg}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_atlas_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.05}
	\put (77,4) {\scriptsize \textbf{0.09}}
\end{overpic}}&
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_ogn_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.86}
	\put (77,4) {\scriptsize \textbf{0.19}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_matryoshka_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.84}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_clustering_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.84}
	\put (77,4) {\scriptsize \textbf{0.17}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_retrieval_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.82}
	\put (77,4) {\scriptsize \textbf{0.16}}
\end{overpic}} &
\raisebox{-0.5\height}{\begin{overpic}[clip,trim=0 0 0 0,width=0.12\linewidth]{supplementary/figures/qualitative/washer_oracle_color.jpg}
	\put (77,14) {\color{black!70} \scriptsize 0.93}
	\put (77,4) {\scriptsize \textbf{0.39}}
\end{overpic}}\\
\end{tabular}
